The chromatic number of the associahedron: simple and logarithmic

Addario-Berry, Reed, Scott, and Wood (JoCG 2026) proved that the $n$-dimensional associahedron has chromatic number at most $22500\cdot\log_3 n+O(1)$. We present a much simpler proof that the chromatic number of the $n-1$-dimensional associahedron is at most $6 \log_2 n + 18$. Since this paper's appearance as a preliminary abstract in the Japan Conference on Discrete and Computational Geometry, Graphs, and Games held from September 7-10, 2026, the bound has been improved to $O(\log \log n)$ by Oum and Wood (arXiv September 30, 2026). It is hoped that the simple method here could give insights to further improvements.

==> fig_n5.tex <==
% 42 binary search trees on 1..5, 84 rotations
\definecolor{assocA}{RGB}{204,224,246}
\definecolor{assocB}{RGB}{208,237,213}
\definecolor{assocC}{RGB}{250,240,197}
\definecolor{assocD}{RGB}{250,214,218}
\definecolor{assocE}{RGB}{226,215,243}
\begin{tikzpicture}[
  te/.style={line width=0.35pt,black!75},
  bn/.style={circle,draw,line width=0.3pt,fill=white,inner sep=0pt},
  gedge/.style={line width=0.50pt,black!50},
  rlab/.style={circle,fill=black,text=white,inner sep=0pt,outer sep=0pt,
      minimum size=3.60mm,font=\tiny\sffamily\bfseries},
  vbox/.style={rectangle,rounded corners=3.40pt,draw=black!35,
      line width=0.3pt,inner sep=0.050cm,outer sep=0pt}]
\pgfdeclarelayer{bg}\pgfsetlayers{bg,main}
\node[vbox,fill=assocA] (v0) at (4.2565,4.3527) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(2,-1);\draw[te] (2,-1)--(3,-2);\draw[te] (3,-2)--(4,-3);\draw[te] (4,-3)--(5,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-4) {5};\end{tikzpicture}};
\node[vbox,fill=assocC] (v1) at (5.9735,6.6004) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(2,-1);\draw[te] (2,-1)--(3,-2);\draw[te] (3,-2)--(5,-3);\draw[te] (5,-3)--(4,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-3) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-4) {4};\end{tikzpicture}};
\node[vbox,fill=assocD] (v2) at (5.1418,1.5118) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(2,-1);\draw[te] (2,-1)--(4,-2);\draw[te] (4,-2)--(3,-3);\draw[te] (4,-2)--(5,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-3) {5};\end{tikzpicture}};
\node[vbox,fill=assocA] (v3) at (11.4304,0.0713) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(2,-1);\draw[te] (2,-1)--(5,-2);\draw[te] (5,-2)--(3,-3);\draw[te] (3,-3)--(4,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-4) {4};\end{tikzpicture}};
\node[vbox,fill=assocC] (v4) at (8.6555,-1.0052) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(2,-1);\draw[te] (2,-1)--(5,-2);\draw[te] (5,-2)--(4,-3);\draw[te] (4,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocC] (v5) at (-0.0506,3.5508) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(3,-1);\draw[te] (3,-1)--(2,-2);\draw[te] (3,-1)--(4,-2);\draw[te] (4,-2)--(5,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-3) {5};\end{tikzpicture}};
\node[vbox,fill=assocD] (v6) at (1.8149,5.4227) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(3,-1);\draw[te] (3,-1)--(2,-2);\draw[te] (3,-1)--(5,-2);\draw[te] (5,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocC] (v7) at (-2.5961,-2.9439) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(4,-1);\draw[te] (4,-1)--(2,-2);\draw[te] (2,-2)--(3,-3);\draw[te] (4,-1)--(5,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\end{tikzpicture}};
\node[vbox,fill=assocD] (v8) at (-5.0890,-3.8209) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(4,-1);\draw[te] (4,-1)--(3,-2);\draw[te] (3,-2)--(2,-3);\draw[te] (4,-1)--(5,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\end{tikzpicture}};
\node[vbox,fill=assocD] (v9) at (6.2162,-5.7010) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(5,-1);\draw[te] (5,-1)--(2,-2);\draw[te] (2,-2)--(3,-3);\draw[te] (3,-3)--(4,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-4) {4};\end{tikzpicture}};
\node[vbox,fill=assocA] (v10) at (6.9531,-9.3425) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(5,-1);\draw[te] (5,-1)--(2,-2);\draw[te] (2,-2)--(4,-3);\draw[te] (4,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocC] (v11) at (0.4739,-3.4052) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(5,-1);\draw[te] (5,-1)--(3,-2);\draw[te] (3,-2)--(2,-3);\draw[te] (3,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocD] (v12) at (-0.8109,-8.8648) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(5,-1);\draw[te] (5,-1)--(4,-2);\draw[te] (4,-2)--(2,-3);\draw[te] (2,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocA] (v13) at (-3.0587,-5.9964) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(5,-1);\draw[te] (5,-1)--(4,-2);\draw[te] (4,-2)--(3,-3);\draw[te] (3,-3)--(2,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-4) {2};\end{tikzpicture}};
\node[vbox,fill=assocD] (v14) at (3.4758,7.9123) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (2,0)--(1,-1);\draw[te] (2,0)--(3,-1);\draw[te] (3,-1)--(4,-2);\draw[te] (4,-2)--(5,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (2,0) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-3) {5};\end{tikzpicture}};
\node[vbox,fill=assocA] (v15) at (6.8620,9.4411) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (2,0)--(1,-1);\draw[te] (2,0)--(3,-1);\draw[te] (3,-1)--(5,-2);\draw[te] (5,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (2,0) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocC] (v16) at (2.5153,1.8032) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (2,0)--(1,-1);\draw[te] (2,0)--(4,-1);\draw[te] (4,-1)--(3,-2);\draw[te] (4,-1)--(5,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (2,0) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\end{tikzpicture}};
\node[vbox,fill=assocD] (v17) at (8.1239,1.7655) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (2,0)--(1,-1);\draw[te] (2,0)--(5,-1);\draw[te] (5,-1)--(3,-2);\draw[te] (3,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (2,0) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocA] (v18) at (5.8276,-1.0643) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (2,0)--(1,-1);\draw[te] (2,0)--(5,-1);\draw[te] (5,-1)--(4,-2);\draw[te] (4,-2)--(3,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (2,0) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\end{tikzpicture}};
\node[vbox,fill=assocD] (v19) at (-4.2280,8.1108) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (3,0)--(1,-1);\draw[te] (1,-1)--(2,-2);\draw[te] (3,0)--(4,-1);\draw[te] (4,-1)--(5,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (3,0) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\end{tikzpicture}};
\node[vbox,fill=assocA] (v20) at (-0.9582,6.5017) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (3,0)--(1,-1);\draw[te] (1,-1)--(2,-2);\draw[te] (3,0)--(5,-1);\draw[te] (5,-1)--(4,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (3,0) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\end{tikzpicture}};
\node[vbox,fill=assocA] (v21) at (-3.3120,11.7114) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (3,0)--(2,-1);\draw[te] (2,-1)--(1,-2);\draw[te] (3,0)--(4,-1);\draw[te] (4,-1)--(5,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (3,0) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\end{tikzpicture}};
\node[vbox,fill=assocC] (v22) at (-1.6451,9.2456) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (3,0)--(2,-1);\draw[te] (2,-1)--(1,-2);\draw[te] (3,0)--(5,-1);\draw[te] (5,-1)--(4,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (3,0) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\end{tikzpicture}};
\node[vbox,fill=assocA] (v23) at (-6.8246,-1.7975) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (4,0)--(1,-1);\draw[te] (1,-1)--(2,-2);\draw[te] (2,-2)--(3,-3);\draw[te] (4,0)--(5,-1);\node[bn,minimum size=2.70mm,font=\tiny] at (4,0) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\end{tikzpicture}};
\node[vbox,fill=assocC] (v24) at (-9.3468,-3.0777) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (4,0)--(1,-1);\draw[te] (1,-1)--(3,-2);\draw[te] (3,-2)--(2,-3);\draw[te] (4,0)--(5,-1);\node[bn,minimum size=2.70mm,font=\tiny] at (4,0) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\end{tikzpicture}};
\node[vbox,fill=assocD] (v25) at (-6.3896,1.1462) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (4,0)--(2,-1);\draw[te] (2,-1)--(1,-2);\draw[te] (2,-1)--(3,-2);\draw[te] (4,0)--(5,-1);\node[bn,minimum size=2.70mm,font=\tiny] at (4,0) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\end{tikzpicture}};
\node[vbox,fill=assocA] (v26) at (-11.4304,5.1725) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (4,0)--(3,-1);\draw[te] (3,-1)--(1,-2);\draw[te] (1,-2)--(2,-3);\draw[te] (4,0)--(5,-1);\node[bn,minimum size=2.70mm,font=\tiny] at (4,0) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\end{tikzpicture}};
\node[vbox,fill=assocC] (v27) at (-8.4632,4.9384) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (4,0)--(3,-1);\draw[te] (3,-1)--(2,-2);\draw[te] (2,-2)--(1,-3);\draw[te] (4,0)--(5,-1);\node[bn,minimum size=2.70mm,font=\tiny] at (4,0) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-3) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\end{tikzpicture}};
\node[vbox,fill=assocA] (v28) at (2.5720,-5.6701) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(1,-1);\draw[te] (1,-1)--(2,-2);\draw[te] (2,-2)--(3,-3);\draw[te] (3,-3)--(4,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-4) {4};\end{tikzpicture}};
\node[vbox,fill=assocC] (v29) at (4.3813,-7.8442) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(1,-1);\draw[te] (1,-1)--(2,-2);\draw[te] (2,-2)--(4,-3);\draw[te] (4,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocD] (v30) at (-0.3947,-5.9010) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(1,-1);\draw[te] (1,-1)--(3,-2);\draw[te] (3,-2)--(2,-3);\draw[te] (3,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocA] (v31) at (-3.1984,-11.7114) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(1,-1);\draw[te] (1,-1)--(4,-2);\draw[te] (4,-2)--(2,-3);\draw[te] (2,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocC] (v32) at (-3.6304,-8.7665) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(1,-1);\draw[te] (1,-1)--(4,-2);\draw[te] (4,-2)--(3,-3);\draw[te] (3,-3)--(2,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-4) {2};\end{tikzpicture}};
\node[vbox,fill=assocC] (v33) at (2.7487,-1.2925) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(2,-1);\draw[te] (2,-1)--(1,-2);\draw[te] (2,-1)--(3,-2);\draw[te] (3,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocD] (v34) at (4.1585,-3.5278) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(2,-1);\draw[te] (2,-1)--(1,-2);\draw[te] (2,-1)--(4,-2);\draw[te] (4,-2)--(3,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\end{tikzpicture}};
\node[vbox,fill=assocC] (v35) at (-3.0168,2.6344) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(3,-1);\draw[te] (3,-1)--(1,-2);\draw[te] (1,-2)--(2,-3);\draw[te] (3,-1)--(4,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\end{tikzpicture}};
\node[vbox,fill=assocD] (v36) at (-3.3171,5.2600) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(3,-1);\draw[te] (3,-1)--(2,-2);\draw[te] (2,-2)--(1,-3);\draw[te] (3,-1)--(4,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-3) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\end{tikzpicture}};
\node[vbox,fill=assocD] (v37) at (-7.6657,-5.3434) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(4,-1);\draw[te] (4,-1)--(1,-2);\draw[te] (1,-2)--(2,-3);\draw[te] (2,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocA] (v38) at (-11.3799,-5.2516) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(4,-1);\draw[te] (4,-1)--(1,-2);\draw[te] (1,-2)--(3,-3);\draw[te] (3,-3)--(2,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-4) {2};\end{tikzpicture}};
\node[vbox,fill=assocC] (v39) at (-4.1496,-0.2560) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(4,-1);\draw[te] (4,-1)--(2,-2);\draw[te] (2,-2)--(1,-3);\draw[te] (2,-2)--(3,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-3) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\end{tikzpicture}};
\node[vbox,fill=assocD] (v40) at (-9.1865,2.2114) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(4,-1);\draw[te] (4,-1)--(3,-2);\draw[te] (3,-2)--(1,-3);\draw[te] (1,-3)--(2,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-3) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-4) {2};\end{tikzpicture}};
\node[vbox,fill=assocA] (v41) at (-5.8898,3.7646) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(4,-1);\draw[te] (4,-1)--(3,-2);\draw[te] (3,-2)--(2,-3);\draw[te] (2,-3)--(1,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-4) {1};\end{tikzpicture}};
\begin{pgfonlayer}{bg}
\draw[gedge] (v0)--(v1);
\draw[gedge] (v0)--(v2);
\draw[gedge] (v0)--(v5);
\draw[gedge] (v0)--(v14);
\draw[gedge] (v1)--(v3);
\draw[gedge] (v1)--(v6);
\draw[gedge] (v1)--(v15);
\draw[gedge] (v2)--(v4);
\draw[gedge] (v2)--(v7);
\draw[gedge] (v2)--(v16);
\draw[gedge] (v3)--(v4);
\draw[gedge] (v3)--(v9);
\draw[gedge] (v3)--(v17);
\draw[gedge] (v4)--(v10);
\draw[gedge] (v4)--(v18);
\draw[gedge] (v5)--(v6);
\draw[gedge] (v5)--(v8);
\draw[gedge] (v5)--(v19);
\draw[gedge] (v6)--(v11);
\draw[gedge] (v6)--(v20);
\draw[gedge] (v7)--(v8);
\draw[gedge] (v7)--(v12);
\draw[gedge] (v7)--(v23);
\draw[gedge] (v8)--(v13);
\draw[gedge] (v8)--(v24);
\draw[gedge] (v9)--(v10);
\draw[gedge] (v9)--(v11);
\draw[gedge] (v9)--(v28);
\draw[gedge] (v10)--(v12);
\draw[gedge] (v10)--(v29);
\draw[gedge] (v11)--(v13);
\draw[gedge] (v11)--(v30);
\draw[gedge] (v12)--(v13);
\draw[gedge] (v12)--(v31);
\draw[gedge] (v13)--(v32);
\draw[gedge] (v14)--(v15);
\draw[gedge] (v14)--(v16);
\draw[gedge] (v14)--(v21);
\draw[gedge] (v15)--(v17);
\draw[gedge] (v15)--(v22);
\draw[gedge] (v16)--(v18);
\draw[gedge] (v16)--(v25);
\draw[gedge] (v17)--(v18);
\draw[gedge] (v17)--(v33);
\draw[gedge] (v18)--(v34);
\draw[gedge] (v19)--(v20);
\draw[gedge] (v19)--(v21);
\draw[gedge] (v19)--(v26);
\draw[gedge] (v20)--(v22);
\draw[gedge] (v20)--(v35);
\draw[gedge] (v21)--(v22);
\draw[gedge] (v21)--(v27);
\draw[gedge] (v22)--(v36);
\draw[gedge] (v23)--(v24);
\draw[gedge] (v23)--(v25);
\draw[gedge] (v23)--(v37);
\draw[gedge] (v24)--(v26);
\draw[gedge] (v24)--(v38);
\draw[gedge] (v25)--(v27);
\draw[gedge] (v25)--(v39);
\draw[gedge] (v26)--(v27);
\draw[gedge] (v26)--(v40);
\draw[gedge] (v27)--(v41);
\draw[gedge] (v28)--(v29);
\draw[gedge] (v28)--(v30);
\draw[gedge] (v28)--(v33);
\draw[gedge] (v29)--(v31);
\draw[gedge] (v29)--(v34);
\draw[gedge] (v30)--(v32);
\draw[gedge] (v30)--(v35);
\draw[gedge] (v31)--(v32);
\draw[gedge] (v31)--(v37);
\draw[gedge] (v32)--(v38);
\draw[gedge] (v33)--(v34);
\draw[gedge] (v33)--(v36);
\draw[gedge] (v34)--(v39);
\draw[gedge] (v35)--(v36);
\draw[gedge] (v35)--(v40);
\draw[gedge] (v36)--(v41);
\draw[gedge] (v37)--(v38);
\draw[gedge] (v37)--(v39);
\draw[gedge] (v38)--(v40);
\draw[gedge] (v39)--(v41);
\draw[gedge] (v40)--(v41);
\end{pgfonlayer}
\node[vbox,fill=assocA] at (4.2565,4.3527) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(2,-1);\draw[te] (2,-1)--(3,-2);\draw[te] (3,-2)--(4,-3);\draw[te] (4,-3)--(5,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-4) {5};\end{tikzpicture}};
\node[vbox,fill=assocC] at (5.9735,6.6004) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(2,-1);\draw[te] (2,-1)--(3,-2);\draw[te] (3,-2)--(5,-3);\draw[te] (5,-3)--(4,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-3) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-4) {4};\end{tikzpicture}};
\node[vbox,fill=assocD] at (5.1418,1.5118) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(2,-1);\draw[te] (2,-1)--(4,-2);\draw[te] (4,-2)--(3,-3);\draw[te] (4,-2)--(5,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-3) {5};\end{tikzpicture}};
\node[vbox,fill=assocA] at (11.4304,0.0713) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(2,-1);\draw[te] (2,-1)--(5,-2);\draw[te] (5,-2)--(3,-3);\draw[te] (3,-3)--(4,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-4) {4};\end{tikzpicture}};
\node[vbox,fill=assocC] at (8.6555,-1.0052) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(2,-1);\draw[te] (2,-1)--(5,-2);\draw[te] (5,-2)--(4,-3);\draw[te] (4,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocC] at (-0.0506,3.5508) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(3,-1);\draw[te] (3,-1)--(2,-2);\draw[te] (3,-1)--(4,-2);\draw[te] (4,-2)--(5,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-3) {5};\end{tikzpicture}};
\node[vbox,fill=assocD] at (1.8149,5.4227) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(3,-1);\draw[te] (3,-1)--(2,-2);\draw[te] (3,-1)--(5,-2);\draw[te] (5,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocC] at (-2.5961,-2.9439) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(4,-1);\draw[te] (4,-1)--(2,-2);\draw[te] (2,-2)--(3,-3);\draw[te] (4,-1)--(5,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\end{tikzpicture}};
\node[vbox,fill=assocD] at (-5.0890,-3.8209) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(4,-1);\draw[te] (4,-1)--(3,-2);\draw[te] (3,-2)--(2,-3);\draw[te] (4,-1)--(5,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\end{tikzpicture}};
\node[vbox,fill=assocD] at (6.2162,-5.7010) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(5,-1);\draw[te] (5,-1)--(2,-2);\draw[te] (2,-2)--(3,-3);\draw[te] (3,-3)--(4,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-4) {4};\end{tikzpicture}};
\node[vbox,fill=assocA] at (6.9531,-9.3425) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(5,-1);\draw[te] (5,-1)--(2,-2);\draw[te] (2,-2)--(4,-3);\draw[te] (4,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocC] at (0.4739,-3.4052) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (1,0)--(5,-1);\draw[te] (5,-1)--(3,-2);\draw[te] (3,-2)--(2,-3);\draw[te] (3,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocD] at (-0.8109,-8.8648) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(5,-1);\draw[te] (5,-1)--(4,-2);\draw[te] (4,-2)--(2,-3);\draw[te] (2,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocA] at (-3.0587,-5.9964) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (1,0)--(5,-1);\draw[te] (5,-1)--(4,-2);\draw[te] (4,-2)--(3,-3);\draw[te] (3,-3)--(2,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (1,0) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-4) {2};\end{tikzpicture}};
\node[vbox,fill=assocD] at (3.4758,7.9123) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (2,0)--(1,-1);\draw[te] (2,0)--(3,-1);\draw[te] (3,-1)--(4,-2);\draw[te] (4,-2)--(5,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (2,0) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-3) {5};\end{tikzpicture}};
\node[vbox,fill=assocA] at (6.8620,9.4411) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (2,0)--(1,-1);\draw[te] (2,0)--(3,-1);\draw[te] (3,-1)--(5,-2);\draw[te] (5,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (2,0) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocC] at (2.5153,1.8032) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (2,0)--(1,-1);\draw[te] (2,0)--(4,-1);\draw[te] (4,-1)--(3,-2);\draw[te] (4,-1)--(5,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (2,0) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\end{tikzpicture}};
\node[vbox,fill=assocD] at (8.1239,1.7655) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (2,0)--(1,-1);\draw[te] (2,0)--(5,-1);\draw[te] (5,-1)--(3,-2);\draw[te] (3,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (2,0) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocA] at (5.8276,-1.0643) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (2,0)--(1,-1);\draw[te] (2,0)--(5,-1);\draw[te] (5,-1)--(4,-2);\draw[te] (4,-2)--(3,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (2,0) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\end{tikzpicture}};
\node[vbox,fill=assocD] at (-4.2280,8.1108) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (3,0)--(1,-1);\draw[te] (1,-1)--(2,-2);\draw[te] (3,0)--(4,-1);\draw[te] (4,-1)--(5,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (3,0) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\end{tikzpicture}};
\node[vbox,fill=assocA] at (-0.9582,6.5017) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (3,0)--(1,-1);\draw[te] (1,-1)--(2,-2);\draw[te] (3,0)--(5,-1);\draw[te] (5,-1)--(4,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (3,0) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\end{tikzpicture}};
\node[vbox,fill=assocA] at (-3.3120,11.7114) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (3,0)--(2,-1);\draw[te] (2,-1)--(1,-2);\draw[te] (3,0)--(4,-1);\draw[te] (4,-1)--(5,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (3,0) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-2) {5};\end{tikzpicture}};
\node[vbox,fill=assocC] at (-1.6451,9.2456) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (3,0)--(2,-1);\draw[te] (2,-1)--(1,-2);\draw[te] (3,0)--(5,-1);\draw[te] (5,-1)--(4,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (3,0) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\end{tikzpicture}};
\node[vbox,fill=assocA] at (-6.8246,-1.7975) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (4,0)--(1,-1);\draw[te] (1,-1)--(2,-2);\draw[te] (2,-2)--(3,-3);\draw[te] (4,0)--(5,-1);\node[bn,minimum size=2.70mm,font=\tiny] at (4,0) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\end{tikzpicture}};
\node[vbox,fill=assocC] at (-9.3468,-3.0777) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (4,0)--(1,-1);\draw[te] (1,-1)--(3,-2);\draw[te] (3,-2)--(2,-3);\draw[te] (4,0)--(5,-1);\node[bn,minimum size=2.70mm,font=\tiny] at (4,0) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\end{tikzpicture}};
\node[vbox,fill=assocD] at (-6.3896,1.1462) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-2.55);\draw[te] (4,0)--(2,-1);\draw[te] (2,-1)--(1,-2);\draw[te] (2,-1)--(3,-2);\draw[te] (4,0)--(5,-1);\node[bn,minimum size=2.70mm,font=\tiny] at (4,0) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\end{tikzpicture}};
\node[vbox,fill=assocA] at (-11.4304,5.1725) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (4,0)--(3,-1);\draw[te] (3,-1)--(1,-2);\draw[te] (1,-2)--(2,-3);\draw[te] (4,0)--(5,-1);\node[bn,minimum size=2.70mm,font=\tiny] at (4,0) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\end{tikzpicture}};
\node[vbox,fill=assocC] at (-8.4632,4.9384) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (4,0)--(3,-1);\draw[te] (3,-1)--(2,-2);\draw[te] (2,-2)--(1,-3);\draw[te] (4,0)--(5,-1);\node[bn,minimum size=2.70mm,font=\tiny] at (4,0) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-3) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (5,-1) {5};\end{tikzpicture}};
\node[vbox,fill=assocA] at (2.5720,-5.6701) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(1,-1);\draw[te] (1,-1)--(2,-2);\draw[te] (2,-2)--(3,-3);\draw[te] (3,-3)--(4,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-4) {4};\end{tikzpicture}};
\node[vbox,fill=assocC] at (4.3813,-7.8442) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(1,-1);\draw[te] (1,-1)--(2,-2);\draw[te] (2,-2)--(4,-3);\draw[te] (4,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocD] at (-0.3947,-5.9010) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(1,-1);\draw[te] (1,-1)--(3,-2);\draw[te] (3,-2)--(2,-3);\draw[te] (3,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocA] at (-3.1984,-11.7114) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(1,-1);\draw[te] (1,-1)--(4,-2);\draw[te] (4,-2)--(2,-3);\draw[te] (2,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocC] at (-3.6304,-8.7665) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(1,-1);\draw[te] (1,-1)--(4,-2);\draw[te] (4,-2)--(3,-3);\draw[te] (3,-3)--(2,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-1) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-4) {2};\end{tikzpicture}};
\node[vbox,fill=assocC] at (2.7487,-1.2925) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(2,-1);\draw[te] (2,-1)--(1,-2);\draw[te] (2,-1)--(3,-2);\draw[te] (3,-2)--(4,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-3) {4};\end{tikzpicture}};
\node[vbox,fill=assocD] at (4.1585,-3.5278) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(2,-1);\draw[te] (2,-1)--(1,-2);\draw[te] (2,-1)--(4,-2);\draw[te] (4,-2)--(3,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-1) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\end{tikzpicture}};
\node[vbox,fill=assocC] at (-3.0168,2.6344) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(3,-1);\draw[te] (3,-1)--(1,-2);\draw[te] (1,-2)--(2,-3);\draw[te] (3,-1)--(4,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\end{tikzpicture}};
\node[vbox,fill=assocD] at (-3.3171,5.2600) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(3,-1);\draw[te] (3,-1)--(2,-2);\draw[te] (2,-2)--(1,-3);\draw[te] (3,-1)--(4,-2);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-1) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-3) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-2) {4};\end{tikzpicture}};
\node[vbox,fill=assocD] at (-7.6657,-5.3434) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(4,-1);\draw[te] (4,-1)--(1,-2);\draw[te] (1,-2)--(2,-3);\draw[te] (2,-3)--(3,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-4) {3};\end{tikzpicture}};
\node[vbox,fill=assocA] at (-11.3799,-5.2516) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(4,-1);\draw[te] (4,-1)--(1,-2);\draw[te] (1,-2)--(3,-3);\draw[te] (3,-3)--(2,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-2) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-4) {2};\end{tikzpicture}};
\node[vbox,fill=assocC] at (-4.1496,-0.2560) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-3.55);\draw[te] (5,0)--(4,-1);\draw[te] (4,-1)--(2,-2);\draw[te] (2,-2)--(1,-3);\draw[te] (2,-2)--(3,-3);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-2) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-3) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-3) {3};\end{tikzpicture}};
\node[vbox,fill=assocD] at (-9.1865,2.2114) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(4,-1);\draw[te] (4,-1)--(3,-2);\draw[te] (3,-2)--(1,-3);\draw[te] (1,-3)--(2,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-3) {1};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-4) {2};\end{tikzpicture}};
\node[vbox,fill=assocA] at (-5.8898,3.7646) {\begin{tikzpicture}[x=0.340cm,y=0.300cm]\path (0.50,0.55) rectangle (5.50,-4.55);\draw[te] (5,0)--(4,-1);\draw[te] (4,-1)--(3,-2);\draw[te] (3,-2)--(2,-3);\draw[te] (2,-3)--(1,-4);\node[bn,minimum size=2.70mm,font=\tiny] at (5,0) {5};\node[bn,minimum size=2.70mm,font=\tiny] at (4,-1) {4};\node[bn,minimum size=2.70mm,font=\tiny] at (3,-2) {3};\node[bn,minimum size=2.70mm,font=\tiny] at (2,-3) {2};\node[bn,minimum size=2.70mm,font=\tiny] at (1,-4) {1};\end{tikzpicture}};
\node[rlab] at ($(v0)!0.500!(v1)$) {4-5};
\node[rlab] at ($(v0)!0.500!(v2)$) {3-4};
\node[rlab] at ($(v0)!0.500!(v5)$) {2-3};
\node[rlab] at ($(v0)!0.500!(v14)$) {1-2};
\node[rlab] at ($(v1)!0.500!(v3)$) {3-5};
\node[rlab] at ($(v1)!0.380!(v6)$) {2-3};
\node[rlab] at ($(v1)!0.500!(v15)$) {1-2};
\node[rlab] at ($(v2)!0.380!(v4)$) {4-5};
\node[rlab] at ($(v2)!0.500!(v7)$) {2-4};
\node[rlab] at ($(v2)!0.500!(v16)$) {1-2};
\node[rlab] at ($(v3)!0.500!(v4)$) {3-4};
\node[rlab] at ($(v3)!0.500!(v9)$) {2-5};
\node[rlab] at ($(v3)!0.500!(v17)$) {1-2};
\node[rlab] at ($(v4)!0.500!(v10)$) {2-5};
\node[rlab] at ($(v4)!0.500!(v18)$) {1-2};
\node[rlab] at ($(v5)!0.500!(v6)$) {4-5};
\node[rlab] at ($(v5)!0.500!(v8)$) {3-4};
\node[rlab] at ($(v5)!0.500!(v19)$) {1-3};
\node[rlab] at ($(v6)!0.500!(v11)$) {3-5};
\node[rlab] at ($(v6)!0.500!(v20)$) {1-3};
\node[rlab] at ($(v7)!0.500!(v8)$) {2-3};
\node[rlab] at ($(v7)!0.500!(v12)$) {4-5};
\node[rlab] at ($(v7)!0.500!(v23)$) {1-4};
\node[rlab] at ($(v8)!0.500!(v13)$) {4-5};
\node[rlab] at ($(v8)!0.380!(v24)$) {1-4};
\node[rlab] at ($(v9)!0.500!(v10)$) {3-4};
\node[rlab] at ($(v9)!0.500!(v11)$) {2-3};
\node[rlab] at ($(v9)!0.500!(v28)$) {1-5};
\node[rlab] at ($(v10)!0.500!(v12)$) {2-4};
\node[rlab] at ($(v10)!0.500!(v29)$) {1-5};
\node[rlab] at ($(v11)!0.500!(v13)$) {3-4};
\node[rlab] at ($(v11)!0.500!(v30)$) {1-5};
\node[rlab] at ($(v12)!0.500!(v13)$) {2-3};
\node[rlab] at ($(v12)!0.500!(v31)$) {1-5};
\node[rlab] at ($(v13)!0.500!(v32)$) {1-5};
\node[rlab] at ($(v14)!0.500!(v15)$) {4-5};
\node[rlab] at ($(v14)!0.500!(v16)$) {3-4};
\node[rlab] at ($(v14)!0.500!(v21)$) {2-3};
\node[rlab] at ($(v15)!0.500!(v17)$) {3-5};
\node[rlab] at ($(v15)!0.500!(v22)$) {2-3};
\node[rlab] at ($(v16)!0.500!(v18)$) {4-5};
\node[rlab] at ($(v16)!0.500!(v25)$) {2-4};
\node[rlab] at ($(v17)!0.500!(v18)$) {3-4};
\node[rlab] at ($(v17)!0.500!(v33)$) {2-5};
\node[rlab] at ($(v18)!0.500!(v34)$) {2-5};
\node[rlab] at ($(v19)!0.500!(v20)$) {4-5};
\node[rlab] at ($(v19)!0.500!(v21)$) {1-2};
\node[rlab] at ($(v19)!0.500!(v26)$) {3-4};
\node[rlab] at ($(v20)!0.500!(v22)$) {1-2};
\node[rlab] at ($(v20)!0.500!(v35)$) {3-5};
\node[rlab] at ($(v21)!0.500!(v22)$) {4-5};
\node[rlab] at ($(v21)!0.500!(v27)$) {3-4};
\node[rlab] at ($(v22)!0.620!(v36)$) {3-5};
\node[rlab] at ($(v23)!0.500!(v24)$) {2-3};
\node[rlab] at ($(v23)!0.500!(v25)$) {1-2};
\node[rlab] at ($(v23)!0.500!(v37)$) {4-5};
\node[rlab] at ($(v24)!0.500!(v26)$) {1-3};
\node[rlab] at ($(v24)!0.500!(v38)$) {4-5};
\node[rlab] at ($(v25)!0.620!(v27)$) {2-3};
\node[rlab] at ($(v25)!0.500!(v39)$) {4-5};
\node[rlab] at ($(v26)!0.500!(v27)$) {1-2};
\node[rlab] at ($(v26)!0.500!(v40)$) {4-5};
\node[rlab] at ($(v27)!0.500!(v41)$) {4-5};
\node[rlab] at ($(v28)!0.500!(v29)$) {3-4};
\node[rlab] at ($(v28)!0.500!(v30)$) {2-3};
\node[rlab] at ($(v28)!0.500!(v33)$) {1-2};
\node[rlab] at ($(v29)!0.500!(v31)$) {2-4};
\node[rlab] at ($(v29)!0.380!(v34)$) {1-2};
\node[rlab] at ($(v30)!0.380!(v32)$) {3-4};
\node[rlab] at ($(v30)!0.500!(v35)$) {1-3};
\node[rlab] at ($(v31)!0.500!(v32)$) {2-3};
\node[rlab] at ($(v31)!0.500!(v37)$) {1-4};
\node[rlab] at ($(v32)!0.500!(v38)$) {1-4};
\node[rlab] at ($(v33)!0.500!(v34)$) {3-4};
\node[rlab] at ($(v33)!0.500!(v36)$) {2-3};
\node[rlab] at ($(v34)!0.500!(v39)$) {2-4};
\node[rlab] at ($(v35)!0.500!(v36)$) {1-2};
\node[rlab] at ($(v35)!0.500!(v40)$) {3-4};
\node[rlab] at ($(v36)!0.500!(v41)$) {3-4};
\node[rlab] at ($(v37)!0.500!(v38)$) {2-3};
\node[rlab] at ($(v37)!0.500!(v39)$) {1-2};
\node[rlab] at ($(v38)!0.500!(v40)$) {1-3};
\node[rlab] at ($(v39)!0.500!(v41)$) {2-3};
\node[rlab] at ($(v40)!0.500!(v41)$) {1-2};
\end{tikzpicture}

